Effects of phylogeny on coexistence in model communities

Species' interactions are shaped by their traits. Thus, we expect traits -- in particular, trait (dis)similarity -- to play a central role in determining whether a particular set of species coexists. Traits are, in turn, the outcome of an eco-evolutionary process summarized by a phylogenetic tree. Therefore, the phylogenetic tree associated with a set of species should carry information about the dynamics and assembly properties of the community. Many studies have highlighted the potentially complex ways in which this phylogenetic information is translated into species' ecological properties. However, much less emphasis has been placed on developing clear, quantitative expectations for community properties under a particular hypothesis. To address this gap, we couple a simple model of trait evolution on a phylogenetic tree with Lotka-Volterra community dynamics. This allows us to derive properties of a community of coexisting species as a function of the number of traits, tree topology and the size of the species pool. Our analysis highlights how phylogenies, through traits, affect the coexistence of a set of species. Together, these results provide much-needed baseline expectations for the ways in which evolutionary history, summarized by phylogeny, is reflected in the size and structure of ecological communities.

==> coexistence_trees_picture.tex <==
\begin{tikzpicture}[scale=1.8, every node/.style={scale=1.8}]
  \draw[orange] (0,2.5) -- (1,2.5);

%  \draw[help lines] (0,0) grid (10,5);

  %% draw upper tree
  \uplineage;
  %% highlight lineage

  %% draw lower tree 
  \lowlineage
  %% highlight lineage
  \node[] at (1.8, 2.4) {$\vdots$};
  
  \fill[orange] (0,2.5) circle (1.2pt);
  \fill[orange] (1,2.5) circle (1.2pt);
  \node[] at (1., 2.7) {\tiny $\textcolor{orange}{t_1}$};
  \node[] at (0., 2.7) {\tiny $\textcolor{orange}{0}$};


  \node[] at (3.3, 2.5) {$\to$};
  
  %% collapsed tree
  \begin{scope}[shift = {(3.5,0)}]
    \uplineage[];
    \lowlineage[];
    \node[] at (1.8, 2.4) {$\vdots$};
  \end{scope}
  \fill[orange] (4.5,2.5) circle (1.2pt);

  \draw[edge,  every node/.style={sloped,anchor=north, auto=false}] (1.8, 1.5) to[bend left] (2.5,0.6);  
  \node[] at (3.5,0.0) {\tiny $\Sigma =
    \begin{pmatrix}
      \textcolor{purple}{\tilde{\Sigma}_1}\\ &\!\! \ddots\\ && \textcolor{purple}{\tilde{\Sigma}_m}
    \end{pmatrix} + \textcolor{orange}{t_1} 1_n1_n^T$};
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:


==> figure_deterministic.tex <==
\begin{tikzpicture}[scale=1.,every node/.style={scale=1.05}]]
  \node[inner sep =0pt] (plot) at (-1,0.) {\includegraphics[width =
    0.97\textwidth]{figure_1_paper.pdf}};

  \draw (-4.1, 4.55) -- (-4.1, 4.2);
  \draw (-4.5, 4.2) -- (-3.7, 4.2);
  
  \draw (-4.5, 4.2) -- (-4.5, 3.9);
  \draw (-4.8, 3.9) -- (-4.2, 3.9);
  \draw (-4.8, 3.9) -- (-4.8, 3.6);
  \draw (-4.2, 3.9) -- (-4.2, 3.6);

  \draw (-3.7, 4.2) -- (-3.7, 3.6);

  \node[] at (-4.8, 3.4) {\small $s_1$};
  \node[] at (-4.2, 3.4) {\small $s_2$};
  \node[] at (-3.7, 3.4) {\small $s_3$}; 

  \draw (4.1, 4.55) -- (4.1, 4.2);
  \draw (3.7, 4.2) -- (4.5, 4.2);
  
  \draw (3.7, 4.2) -- (3.7, 3.9);
  \draw (3.4, 3.9) -- (4, 3.9);
  \draw (4, 3.9) -- (4, 3.6);
  \draw (3.4, 3.9) -- (3.4, 3.6);

  \draw (4.5, 4.2) -- (4.5, 3.6);

  \node[] at (3.4, 3.4) {\small $s_1$};
  \node[] at (4, 3.4) {\small $s_2$};
  \node[] at (4.5, 3.4) {\small $s_3$}; 

  \draw (6.1, -1.15) -- (6.1, -1.5);
  \draw (5.7, -1.5) -- (6.5, -1.5);
  
  \draw (5.7, -1.5) -- (5.7, -1.85);
  \draw (5.5, -1.85) -- (5.9, -1.85);
  \draw (5.9, -1.85) -- (5.9, -2.15);
  \draw (5.5, -1.85) -- (5.5, -2.15);

  \draw (6.5, -1.5) -- (6.5, -1.85);
  \draw (6.3, -1.85) -- (6.7, -1.85);
  \draw (6.3, -1.85) -- (6.3, -2.15);
  \draw (6.7, -1.85) -- (6.7, -2.15);

  \node[] at (5.5, -2.35) {\small $s_1$};
  \node[] at (5.9, -2.35) {\small $s_2$};
  \node[] at (6.3, -2.35) {\small $s_3$};
  \node[] at (6.7, -2.35) {\small $s_4$};
  
\end{tikzpicture}


==> figure_subtrees.tex <==
\begin{tikzpicture}[scale=1.,every node/.style={scale=1.05}]]
  \node[inner sep =0pt] (plot) at (-1,0.) {\includegraphics[width =
    0.97\textwidth]{figure_5_pot.pdf}};
  
  \draw (-7.5,3.8) -- (-7.5,3.35);
  \node[] at (-7.5, 3.2)  {\small $s_i$};

  \draw (-7.5, 2.9) -- (-7.5, 2.6);
  \draw (-7.8,2.6) -- (-7.2, 2.6);
  \draw (-7.8, 2.6) -- (-7.8, 2.25);
  \draw (-7.2, 2.6) -- (-7.2, 2.25);

  \node[] at (-7.8, 2) {\small $s_i$};
  \node[] at (-7.2, 2) {\small $s_j$};

  \draw (-7.1, 1.7) -- (-7.1, 1.2);
  \draw (-7.5, 1.2) -- (-6.7, 1.2);
  
  \draw (-7.5, 1.2) -- (-7.5, 0.9);
  \draw (-7.8, 0.9) -- (-7.2, 0.9);
  \draw (-7.8, 0.9) -- (-7.8, 0.55);
  \draw (-7.2, 0.9) -- (-7.2, 0.55);

  \draw (-6.7, 1.2) -- (-6.7, 0.55);

  \node[] at (-7.8, 0.4) {\small $s_1$};
  \node[] at (-7.2, 0.4) {\small $s_2$};
  \node[] at (-6.7, 0.4) {\small $s_3$}; 
\end{tikzpicture}



==> trees_picture.tex <==
\begin{tikzpicture}[scale=1.6,  every node/.style={scale=1.6}]]

  %% draw tree perfectly hierarchical tree
    
  \node[] at (0, 2) {\tiny $s_1$};
  \node[] at (0.4,2 ) {\tiny $s_2$};
  \node[] at (0.8,2) {\tiny $s_3$};
  \node[] at (1.2, 2) {\tiny $s_4$};
  \node[] at (1.8, 2) {$\ldots$};
  \node[] at (2.4, 2) {\tiny $s_n$};


  %% leaves
  \draw (0, 2.1) to (0, 2.4);
  \draw (0.4, 2.1) to (0.4, 2.4);
  \draw (0.8, 2.1) to (0.8, 2.8);
  \draw (1.2, 2.1) to (1.2, 3.2);
  \draw (2.4, 2.1) to (2.4, 4.);


  \draw (0., 2.4) to (0.4, 2.4);
  \draw (0.2, 2.4) to (0.2, 2.8);
  \draw (0.2, 2.8) to (0.8, 2.8);
  \draw (0.5, 2.8) to (0.5, 3.2);
  \draw (0.5, 3.2) to (1.2, 3.2);
  \draw (0.85, 3.2) to (0.85, 3.6);
  \draw (0.85, 3.6) to (1.6, 3.6);

  \draw (1.6, 4) to (2.4,4);
  \draw (1.8, 4) to (1.8, 4.4);
  \draw (1.2, 3.6) to (1.2, 4);
  \draw (1.2, 4) to (1.6,4);
  \draw[dashed] (1.6,3.6) to (1.6, 2.);

  
  %% draw n-star

  \node[] at (4.2, 2) {\tiny $s_1$};
  \node[] at (4.6, 2) {\tiny $s_2$};
  \node[] at (5.2, 2) {$\ldots$};
  \node[] at (5.8, 2) {\tiny $s_n$};


  \draw (4.2, 2.1) to (5., 3.3);
  \draw (4.6, 2.1) to (5., 3.3);
  \draw (5.8, 2.1) to (5., 3.3);

  \draw (5., 3.3) to (5., 4.4);


  \draw[decorate, decoration ={brace, amplitude = 2pt, mirror, raise = 1ex}] (5.1,3.3) -- (5.1,4.4) node[midway, right =3pt]{\tiny $\rho$ } ;
  
  %% draw

  \node[] at (7.2, 2) {\tiny $s_1$};
  \node[] at (7.6, 2) {\tiny $s_2$};
  \node[] at (8., 2) {\tiny $s_3$};
  \node[] at (8.4, 2) {\tiny $s_4$};

  \node[] at (9, 2) {$\ldots$};
  \node[] at (9.8, 2) {\tiny$\tiny{s_{n-1}}$};
  \node[] at (10.4, 2) {\tiny $s_{n}$};
  
  %% leaves
  \draw (7.2, 2.1) to (7.2, 2.4);
  \draw (7.6, 2.1) to (7.6, 2.4);
  \draw (8., 2.1) to (8., 2.4);
  \draw (8.4, 2.1) to (8.4, 2.4);
  %% second level
  \draw (7.2, 2.4) to (7.6, 2.4);
  \draw (8, 2.4) to (8.4, 2.4);
  \draw (7.4, 2.4) to (7.4, 2.8);
  \draw (8.2, 2.4) to (8.2, 2.8);
  \draw (7.4, 2.8) to (8.2, 2.8);
  %% third level
  \draw (7.8, 2.8) to (7.8, 3.2);
  \draw (7.8, 3.2) to (8.1, 3.2);
  %% fourth level
  \draw (8.1, 3.2) to (8.1, 3.6);
  \draw (8.1, 3.6) to (8.4, 3.6);

  %% fifth level
  \draw (8.4, 3.6) to (8.4, 4.);
  \draw (8.4, 4) to (8.8, 4);
  \draw (8.8, 4.) to (8.8, 4.4);

  %% right side
  \draw (8.8, 4) to (9.2, 4);
  \draw (9.2, 4) to (9.2, 3.6);

  \draw (9.2, 3.6) to (9.5, 3.6);
  \draw (9.5, 3.6) to (9.5, 3.2);
  \draw (9.5, 3.2) to (9.8, 3.2);

  \draw (9.8, 3.2) to (9.8, 2.8);
  \draw (9.8, 2.8) to (10.1, 2.8);
  \draw (9.5, 2.8) to (9.8, 2.8);
  \draw[dashed] (9.5, 2.4) to (9.5, 2.8);

  \draw (10.1, 2.8) to (10.1, 2.4);
  \draw (9.8, 2.4) to (10.4, 2.4);

  \draw (9.8, 2.1) to (9.8, 2.4);
  \draw (10.4, 2.1) to (10.4, 2.4);

  %% draw covariance matrix from tree

  \node[inner sep =0pt] (var_covar_u) at (1.3,0.) {\includegraphics[width =
     0.15\textwidth]{var_covar_unbalanced.pdf}};

   \node[inner sep =0pt] (var_covar_s) at (5.,0.) {\includegraphics[width =
     0.15\textwidth]{var_covar_star.pdf}};

   \node[inner sep =0pt] (var_covar_b) at (8.8,0.) {\includegraphics[width =
     0.15\textwidth]{var_covar_balanced.pdf}};

  
\end{tikzpicture}

